Anti-Ramsey threshold of cycles

For graphs $G$ and $H$, let $G \overset{\mathrm{rb}}{{\longrightarrow}} H$ denote the property that for every proper edge colouring of $G$ there is a rainbow copy of $H$ in $G$. Extending a result of Nenadov, Person, \v{S}kori\'{c} and Steger [J. Combin. Theory Ser. B 124 (2017),1-38], we determine the threshold for $G(n,p) \overset{\mathrm{rb}}{{\longrightarrow}} C_\ell$ for cycles $C_\ell$ of any given length $\ell \geq 4$.

==> cases.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Shape: Ellipse [id:dp8316233218480076] 
\draw  [line width=0.75]  (115.32,47.62) .. controls (115.35,45.07) and (117.35,43.02) .. (119.8,43.05) .. controls (122.25,43.08) and (124.21,45.18) .. (124.18,47.73) .. controls (124.15,50.28) and (122.14,52.33) .. (119.7,52.3) .. controls (117.25,52.27) and (115.29,50.17) .. (115.32,47.62) -- cycle ;
%Shape: Ellipse [id:dp551475780936526] 
\draw  [line width=0.75]  (154.62,47.62) .. controls (154.65,45.07) and (156.66,43.02) .. (159.1,43.05) .. controls (161.55,43.08) and (163.51,45.18) .. (163.48,47.73) .. controls (163.45,50.28) and (161.45,52.33) .. (159,52.3) .. controls (156.55,52.27) and (154.59,50.17) .. (154.62,47.62) -- cycle ;
%Shape: Ellipse [id:dp19554944412087139] 
\draw   (115.37,146.57) .. controls (115.4,144.02) and (117.41,141.97) .. (119.85,142) .. controls (122.3,142.03) and (124.26,144.12) .. (124.23,146.68) .. controls (124.2,149.23) and (122.2,151.27) .. (119.75,151.24) .. controls (117.3,151.21) and (115.34,149.12) .. (115.37,146.57) -- cycle ;
%Shape: Ellipse [id:dp7942702120473546] 
\draw   (154.67,146.52) .. controls (154.7,143.97) and (156.71,141.92) .. (159.16,141.95) .. controls (161.6,141.98) and (163.56,144.08) .. (163.53,146.63) .. controls (163.51,149.18) and (161.5,151.23) .. (159.05,151.2) .. controls (156.61,151.17) and (154.65,149.07) .. (154.67,146.52) -- cycle ;
%Straight Lines [id:da43965933406583324] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (124.18,47.73) -- (154.62,47.62) ;
%Straight Lines [id:da9392389376302626] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (124.23,146.68) -- (154.67,146.52) ;
%Shape: Rectangle [id:dp22695402872558335] 
\draw   (19.8,20.5) -- (127.35,20.5) -- (127.35,176.39) -- (19.8,176.39) -- cycle ;
%Curve Lines [id:da22743886661503243] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (166.09,50.39) .. controls (207.01,70.63) and (207.01,127.3) .. (163.53,146.63) ;
%Curve Lines [id:da5572553096011394] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (115.32,47.62) .. controls (67,68.89) and (67.5,129.39) .. (115.37,146.57) ;
%Shape: Ellipse [id:dp17706993403460403] 
\draw  [line width=0.75]  (362.32,47.62) .. controls (362.35,45.07) and (364.35,43.02) .. (366.8,43.05) .. controls (369.25,43.08) and (371.21,45.18) .. (371.18,47.73) .. controls (371.15,50.28) and (369.14,52.33) .. (366.7,52.3) .. controls (364.25,52.27) and (362.29,50.17) .. (362.32,47.62) -- cycle ;
%Shape: Ellipse [id:dp46347465588128167] 
\draw  [line width=0.75]  (401.62,67.62) .. controls (401.65,65.07) and (403.66,63.02) .. (406.1,63.05) .. controls (408.55,63.08) and (410.51,65.18) .. (410.48,67.73) .. controls (410.45,70.28) and (408.45,72.33) .. (406,72.3) .. controls (403.55,72.27) and (401.59,70.17) .. (401.62,67.62) -- cycle ;
%Shape: Ellipse [id:dp772432639402227] 
\draw   (362.37,146.57) .. controls (362.4,144.02) and (364.41,141.97) .. (366.85,142) .. controls (369.3,142.03) and (371.26,144.12) .. (371.23,146.68) .. controls (371.2,149.23) and (369.2,151.27) .. (366.75,151.24) .. controls (364.3,151.21) and (362.34,149.12) .. (362.37,146.57) -- cycle ;
%Shape: Ellipse [id:dp2696003867836012] 
\draw   (401.67,126.52) .. controls (401.7,123.97) and (403.71,121.92) .. (406.16,121.95) .. controls (408.6,121.98) and (410.56,124.08) .. (410.53,126.63) .. controls (410.51,129.18) and (408.5,131.23) .. (406.05,131.2) .. controls (403.61,131.17) and (401.65,129.07) .. (401.67,126.52) -- cycle ;
%Straight Lines [id:da7307025472213191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (371.18,47.73) -- (402.5,64.89) ;
%Straight Lines [id:da4926319718771004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (371.23,146.68) -- (402.5,129.89) ;
%Shape: Rectangle [id:dp6914705578640723] 
\draw   (266.8,20.5) -- (374.35,20.5) -- (374.35,176.39) -- (266.8,176.39) -- cycle ;
%Shape: Ellipse [id:dp7741627736085686] 
\draw   (362.35,106.52) .. controls (362.38,103.97) and (364.38,101.92) .. (366.83,101.95) .. controls (369.28,101.98) and (371.24,104.08) .. (371.21,106.63) .. controls (371.18,109.18) and (369.17,111.23) .. (366.73,111.2) .. controls (364.28,111.17) and (362.32,109.07) .. (362.35,106.52) -- cycle ;
%Shape: Ellipse [id:dp19408396190006139] 
\draw  [line width=0.75]  (362.35,87.62) .. controls (362.38,85.07) and (364.38,83.02) .. (366.83,83.05) .. controls (369.28,83.08) and (371.24,85.18) .. (371.21,87.73) .. controls (371.18,90.28) and (369.17,92.33) .. (366.73,92.3) .. controls (364.28,92.27) and (362.32,90.17) .. (362.35,87.62) -- cycle ;
%Straight Lines [id:da23121581072424235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (371.21,106.63) -- (402.53,123.79) ;
%Straight Lines [id:da34885815708782486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (370.35,84.4) -- (401.62,67.62) ;
%Straight Lines [id:da8027906045275535] 
\draw [line width=1.5]    (366.73,92.3) -- (366.83,101.95) ;
%Curve Lines [id:da8732543342061463] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (362.32,47.62) .. controls (317,69.39) and (317,119.39) .. (362.37,146.57) ;

% Text Node
\draw (32.49,162.48) node  [font=\footnotesize,rotate=-359.02]  {$H_{i}$};
% Text Node
\draw (137.33,31.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (137.3,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (74.99,198.48) node  [font=\footnotesize,rotate=-359.02]  {$( a)$};
% Text Node
\draw (279.49,162.48) node  [font=\footnotesize,rotate=-359.02]  {$H_{i}$};
% Text Node
\draw (324.49,198) node  [font=\footnotesize,rotate=-359.02]  {$( b)$};


\end{tikzpicture}


==> completa.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Shape: Ellipse [id:dp8316233218480076] 
\draw  [line width=0.75]  (115.32,47.62) .. controls (115.35,45.07) and (117.35,43.02) .. (119.8,43.05) .. controls (122.25,43.08) and (124.21,45.18) .. (124.18,47.73) .. controls (124.15,50.28) and (122.14,52.33) .. (119.7,52.3) .. controls (117.25,52.27) and (115.29,50.17) .. (115.32,47.62) -- cycle ;
%Shape: Ellipse [id:dp7128272671285336] 
\draw   (96.15,74.62) .. controls (96.18,72.07) and (98.18,70.02) .. (100.63,70.05) .. controls (103.08,70.08) and (105.04,72.18) .. (105.01,74.73) .. controls (104.98,77.28) and (102.97,79.33) .. (100.53,79.3) .. controls (98.08,79.27) and (96.12,77.17) .. (96.15,74.62) -- cycle ;
%Shape: Ellipse [id:dp11917584953495841] 
\draw   (96.2,119.12) .. controls (96.23,116.57) and (98.23,114.52) .. (100.68,114.55) .. controls (103.13,114.58) and (105.09,116.68) .. (105.06,119.23) .. controls (105.03,121.78) and (103.02,123.83) .. (100.58,123.8) .. controls (98.13,123.77) and (96.17,121.67) .. (96.2,119.12) -- cycle ;
%Shape: Ellipse [id:dp551475780936526] 
\draw  [line width=0.75]  (154.62,47.62) .. controls (154.65,45.07) and (156.66,43.02) .. (159.1,43.05) .. controls (161.55,43.08) and (163.51,45.18) .. (163.48,47.73) .. controls (163.45,50.28) and (161.45,52.33) .. (159,52.3) .. controls (156.55,52.27) and (154.59,50.17) .. (154.62,47.62) -- cycle ;
%Shape: Ellipse [id:dp19554944412087139] 
\draw   (115.37,146.57) .. controls (115.4,144.02) and (117.41,141.97) .. (119.85,142) .. controls (122.3,142.03) and (124.26,144.12) .. (124.23,146.68) .. controls (124.2,149.23) and (122.2,151.27) .. (119.75,151.24) .. controls (117.3,151.21) and (115.34,149.12) .. (115.37,146.57) -- cycle ;
%Shape: Ellipse [id:dp7942702120473546] 
\draw   (154.67,146.52) .. controls (154.7,143.97) and (156.71,141.92) .. (159.16,141.95) .. controls (161.6,141.98) and (163.56,144.08) .. (163.53,146.63) .. controls (163.51,149.18) and (161.5,151.23) .. (159.05,151.2) .. controls (156.61,151.17) and (154.65,149.07) .. (154.67,146.52) -- cycle ;
%Straight Lines [id:da45801205006675727] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.51,84.39) -- (100.51,109.5) ;
%Straight Lines [id:da43965933406583324] 
\draw [line width=1.5]    (124.18,47.73) -- (154.62,47.62) ;
%Straight Lines [id:da31439677891018514] 
\draw [line width=1.5]    (103.87,70.89) -- (116.81,50.89) ;
%Straight Lines [id:da8913247309902119] 
\draw [line width=1.5]    (103.39,123.39) -- (116.33,143.89) ;
%Straight Lines [id:da9392389376302626] 
\draw [line width=1.5]    (124.23,146.68) -- (154.67,146.52) ;
%Shape: Rectangle [id:dp22695402872558335] 
\draw   (19.8,20.5) -- (127.35,20.5) -- (127.35,176.39) -- (19.8,176.39) -- cycle ;
%Shape: Ellipse [id:dp313416363426096] 
\draw  [line width=0.75]  (368.15,44.62) .. controls (368.18,42.07) and (370.16,40.02) .. (372.58,40.05) .. controls (375,40.08) and (376.93,42.18) .. (376.91,44.73) .. controls (376.88,47.28) and (374.9,49.33) .. (372.48,49.3) .. controls (370.06,49.27) and (368.13,47.17) .. (368.15,44.62) -- cycle ;
%Shape: Ellipse [id:dp044108879557744674] 
\draw   (364.37,71.62) .. controls (364.39,69.07) and (366.38,67.02) .. (368.79,67.05) .. controls (371.21,67.08) and (373.15,69.18) .. (373.12,71.73) .. controls (373.09,74.28) and (371.11,76.33) .. (368.69,76.3) .. controls (366.27,76.27) and (364.34,74.17) .. (364.37,71.62) -- cycle ;
%Shape: Ellipse [id:dp483707085547634] 
\draw   (364.42,116.12) .. controls (364.45,113.57) and (366.43,111.52) .. (368.84,111.55) .. controls (371.26,111.58) and (373.2,113.68) .. (373.17,116.23) .. controls (373.14,118.78) and (371.16,120.83) .. (368.74,120.8) .. controls (366.33,120.77) and (364.39,118.67) .. (364.42,116.12) -- cycle ;
%Shape: Ellipse [id:dp06067472653895467] 
\draw  [line width=0.75]  (406.98,44.62) .. controls (407,42.07) and (408.99,40.02) .. (411.4,40.05) .. controls (413.82,40.08) and (415.76,42.18) .. (415.73,44.73) .. controls (415.7,47.28) and (413.72,49.33) .. (411.3,49.3) .. controls (408.88,49.27) and (406.95,47.17) .. (406.98,44.62) -- cycle ;
%Shape: Ellipse [id:dp9287635803322276] 
\draw   (407.03,143.52) .. controls (407.06,140.97) and (409.04,138.92) .. (411.45,138.95) .. controls (413.87,138.98) and (415.81,141.08) .. (415.78,143.63) .. controls (415.75,146.18) and (413.77,148.23) .. (411.35,148.2) .. controls (408.94,148.17) and (407,146.07) .. (407.03,143.52) -- cycle ;
%Straight Lines [id:da7801912234173625] 
\draw [line width=1.5]    (376.91,44.73) -- (406.98,44.62) ;
%Straight Lines [id:da18805152712835915] 
\draw [line width=1.5]    (368.79,67.05) -- (370.57,49.05) ;
%Straight Lines [id:da08403943577532202] 
\draw [line width=1.5]    (368.74,120.8) -- (407.03,143.52) ;
%Curve Lines [id:da6556467458396367] 
\draw [line width=1.5]    (373.12,71.73) .. controls (398.79,86.25) and (400.3,97.45) .. (373.17,116.23) ;
%Shape: Rectangle [id:dp06047627347137552] 
\draw   (273.8,20.5) -- (380.04,20.5) -- (380.04,176.39) -- (273.8,176.39) -- cycle ;
%Shape: Ellipse [id:dp24913997091644924] 
\draw  [line width=0.75]  (610.21,44.62) .. controls (610.24,42.07) and (612.18,40.02) .. (614.55,40.05) .. controls (616.91,40.08) and (618.81,42.18) .. (618.78,44.73) .. controls (618.75,47.28) and (616.81,49.33) .. (614.45,49.3) .. controls (612.08,49.27) and (610.18,47.17) .. (610.21,44.62) -- cycle ;
%Shape: Ellipse [id:dp33313263905335355] 
\draw   (606.5,71.62) .. controls (606.53,69.07) and (608.47,67.02) .. (610.84,67.05) .. controls (613.2,67.08) and (615.1,69.18) .. (615.07,71.73) .. controls (615.05,74.28) and (613.1,76.33) .. (610.74,76.3) .. controls (608.37,76.27) and (606.47,74.17) .. (606.5,71.62) -- cycle ;
%Shape: Ellipse [id:dp9821545564950847] 
\draw   (606.55,116.12) .. controls (606.58,113.57) and (608.52,111.52) .. (610.89,111.55) .. controls (613.25,111.58) and (615.15,113.68) .. (615.12,116.23) .. controls (615.1,118.78) and (613.15,120.83) .. (610.79,120.8) .. controls (608.42,120.77) and (606.52,118.67) .. (606.55,116.12) -- cycle ;
%Shape: Ellipse [id:dp34128081494452367] 
\draw  [line width=0.75]  (648.23,44.62) .. controls (648.26,42.07) and (650.2,40.02) .. (652.57,40.05) .. controls (654.94,40.08) and (656.83,42.18) .. (656.81,44.73) .. controls (656.78,47.28) and (654.84,49.33) .. (652.47,49.3) .. controls (650.1,49.27) and (648.21,47.17) .. (648.23,44.62) -- cycle ;
%Shape: Ellipse [id:dp08075780110305342] 
\draw   (648.28,143.52) .. controls (648.31,140.97) and (650.25,138.92) .. (652.62,138.95) .. controls (654.99,138.98) and (656.88,141.08) .. (656.86,143.63) .. controls (656.83,146.18) and (654.89,148.23) .. (652.52,148.2) .. controls (650.15,148.17) and (648.26,146.07) .. (648.28,143.52) -- cycle ;
%Straight Lines [id:da8737709529819913] 
\draw [line width=1.5]    (618.78,44.73) -- (648.23,44.62) ;
%Straight Lines [id:da24954449612732277] 
\draw [line width=1.5]    (610.84,67.05) -- (612.58,49.05) ;
%Straight Lines [id:da91576600546709] 
\draw [line width=1.5]    (610.79,120.8) -- (648.28,143.52) ;
%Curve Lines [id:da7311398036235683] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (659.41,47.39) .. controls (700.33,67.63) and (700.33,124.3) .. (656.86,143.63) ;
%Shape: Rectangle [id:dp9532420834418365] 
\draw   (517.8,20.5) -- (621.85,20.5) -- (621.85,176.39) -- (517.8,176.39) -- cycle ;
%Shape: Ellipse [id:dp8381005048898986] 
\draw   (634.32,71.62) .. controls (634.35,69.07) and (636.29,67.02) .. (638.66,67.05) .. controls (641.03,67.08) and (642.92,69.18) .. (642.89,71.73) .. controls (642.87,74.28) and (640.93,76.33) .. (638.56,76.3) .. controls (636.19,76.27) and (634.3,74.17) .. (634.32,71.62) -- cycle ;
%Shape: Ellipse [id:dp6699321908141727] 
\draw   (634.32,116.12) .. controls (634.35,113.57) and (636.29,111.52) .. (638.66,111.55) .. controls (641.03,111.58) and (642.92,113.68) .. (642.89,116.23) .. controls (642.87,118.78) and (640.93,120.83) .. (638.56,120.8) .. controls (636.19,120.77) and (634.3,118.67) .. (634.32,116.12) -- cycle ;
%Straight Lines [id:da5981448759218271] 
\draw [line width=1.5]    (615.07,71.73) -- (634.32,71.62) ;
%Straight Lines [id:da07592941905146167] 
\draw [line width=1.5]    (615.12,116.23) -- (634.37,116.12) ;
%Straight Lines [id:da6622207331657881] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (638.56,76.3) -- (638.66,111.55) ;
%Curve Lines [id:da7067646374761618] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (418.34,47.39) .. controls (459.26,67.63) and (459.26,124.3) .. (415.78,143.63) ;
%Curve Lines [id:da22743886661503243] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (166.09,50.39) .. controls (207.01,70.63) and (207.01,127.3) .. (163.53,146.63) ;

% Text Node
\draw (85.31,72.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{2}$};
% Text Node
\draw (117.9,33.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{1}$};
% Text Node
\draw (116.91,161.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{k}$};
% Text Node
\draw (82.4,116.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{k-1}$};
% Text Node
\draw (160.08,32.98) node  [font=\scriptsize,rotate=-359.02]  {$u_{\ell }$};
% Text Node
\draw (161,161.98) node  [font=\scriptsize,rotate=-359.02]  {$u_{k+1}$};
% Text Node
\draw (140.59,94.7) node  [font=\footnotesize,rotate=-359.02]  {$C$};
% Text Node
\draw (32.49,162.48) node  [font=\footnotesize,rotate=-359.02]  {$H_{i}$};
% Text Node
\draw (104.39,204.48) node  [font=\footnotesize,rotate=-359.02]  {$( A_{k})$};
% Text Node
\draw (355.56,69.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{2}$};
% Text Node
\draw (370.71,30.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{1}$};
% Text Node
\draw (413.72,158.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{4}$};
% Text Node
\draw (356.46,114.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{3}$};
% Text Node
\draw (412.37,29.98) node  [font=\scriptsize,rotate=-359.02]  {$u_{\ell }$};
% Text Node
\draw (409.02,94.72) node  [font=\footnotesize,rotate=-359.02]  {$C$};
% Text Node
\draw (286.34,162.48) node  [font=\footnotesize,rotate=-359.02]  {$H_{i}$};
% Text Node
\draw (597.87,69.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{2}$};
% Text Node
\draw (612.71,30.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{1}$};
% Text Node
\draw (654.74,157.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{j+1}$};
% Text Node
\draw (598.76,114.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{j}$};
% Text Node
\draw (653.52,29.98) node  [font=\scriptsize,rotate=-359.02]  {$u_{\ell }$};
% Text Node
\draw (666.93,94.7) node  [font=\footnotesize,rotate=-359.02]  {$C$};
% Text Node
\draw (530.08,162.48) node  [font=\footnotesize,rotate=-359.02]  {$H_{i}$};
% Text Node
\draw (651.2,70.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{3}$};
% Text Node
\draw (662.22,115.48) node  [font=\scriptsize,rotate=-359.02]  {$u_{j-1}$};
% Text Node
\draw (360.39,204.48) node  [font=\footnotesize,rotate=-359.02]  {$( B_{3})$};
% Text Node
\draw (604.39,204.5) node  [font=\footnotesize,rotate=-359.02]  {$( B_{j})$};


\end{tikzpicture}

